Analysis of the Lambda p Final State Interaction in the Reaction p+p->K^+(Lambda p)

The missing mass spectrum measured in high resolution studies of the reaction pp -> K^+X is analyzed with respect to the strong final state interaction near the Lambda p production threshold. The observed spectrum can be described by factorizing the reaction amplitude in terms of a production amplitude and a final state scattering amplitude. Parametrizing the Lambda p final state interaction in terms of the inverse Jost function allows a direct extraction of the low-energy phase-equivalent potential parameters. Constraints on the singlet and triplet scattering lengths and effective ranges are deduced in a simultaneous fit of the Lambda p invariant mass spectrum and the total cross section data of the free Lambda p scattering using the effective range approximation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

